Rate-Distortion-Perception Function of Bernoulli Vector Sources

In this paper, we consider the rate-distortion-perception (RDP) trade-off for the lossy compression of a Bernoulli vector source, which is a finite collection of independent binary random variables. The RDP function quantifies in a way the efficient compression of a source when we impose a distortion constraint that limits the dissimilarity between the source and the reconstruction and a perception constraint that restricts the distributional discrepancy of the source and the reconstruction. In this work, we obtain an exact characterization of the RDP function of a Bernoulli vector source with the Hamming distortion function and a single-letter perception function that measures the closeness of the distributions of the components of the source. The solution can be described by partitioning the set of distortion and perception levels $(D,P)$ into three regions, where in each region the optimal distortion and perception levels we allot to the components have a similar nature. Finally, we introduce the RDP function for graph sources and apply our result to the Erd\H{o}s-R\'enyi graph model.

==> Figures/D_P_regions.tex <==
\begin{tikzpicture}[scale=10]

% Define axes
    \draw[thick, ->] (0,0) -- (0.625,0) node[right] {$D$};
    \draw[thick, ->] (0,0) -- (0,0.525) node[above] {$P$};
    
    % Define regions
    \fill[purple!30] (0.25,0.5) -- (0.25,0.25) .. controls (0.33,0.1) .. (0.5,0) -- (0.6,0) -- (0.6,0.5)-- cycle;
    \fill[green!30] (0,0) .. controls (0.17,0.1) .. (0.25,0.25).. controls (0.33,0.1) .. (0.5,0)--cycle;
    
    \fill[orange!30] (0,0.5)--(0,0) .. controls (0.17,0.1) .. (0.25,0.25)--(0.25,0.5)--cycle;


    
   \node at (0.45,0.3) {\footnotesize$\mathcal{B}$};
   \node at (0.125,0.3) {\footnotesize$\mathcal{A}$};
\node at (0.25,0.1) {\footnotesize$\mathcal{C}$};
\node at (0.1,0.1) {\footnotesize$T(D)$};
\node at (0.4,0.1) {\footnotesize$S(D)$};

\draw [fill] (0.25,0) circle [radius=.005] node [below] {\footnotesize$\sum \limits_{i}q_{i}$};
\draw [fill] (0,0.25) circle [radius=.005] node [left] {\footnotesize$\sum \limits_{i}q_{i}$};
\draw [fill] (0.5,0) circle [radius=.005] node [below] {\footnotesize$\sum \limits_{i}2q_{i}(1-q_{i})$};
\node at (-0.02,-0.02){\footnotesize$0$};

    % % Add boundary lines
    \draw[thick] (0.25,0.5) -- (0.25,0.25) .. controls (0.33,0.1) .. (0.5,0) -- (0.6,0);
    \draw[thick] (0,0) .. controls (0.17,0.1) .. (0.25,0.25).. controls (0.33,0.1) .. (0.5,0)--cycle;    
    \draw[thick] (0,0.5)--(0,0) .. controls (0.17,0.1) .. (0.25,0.25)--(0.25,0.5);
   
\end{tikzpicture}

==> Figures/pij_dij.tex <==
\begin{tikzpicture}[scale=10]

% Define axes
    \draw[thick, ->] (0,0) -- (0.625,0) node[right] {$d_{i}$};
    \draw[thick, ->] (0,0) -- (0,0.525) node[above] {$p_{i}$};
    
    % Define regions
    \fill[yellow!30] (0.25,0.5) -- (0.25,0.25) -- (0.5,0) -- (0.6,0) -- (0.6,0.5)-- cycle;
    \fill[red!30] (0,0) .. controls (0.17,0.1) .. (0.25,0.25)--(0.5,0)--cycle;
    
    \fill[blue!30] (0,0.5)--(0,0) .. controls (0.17,0.1) .. (0.25,0.25)--(0.25,0.5)--cycle;


    
   \node at (0.45,0.4) {\footnotesize$\mathcal{T}_{i}$};
   \node at (0.125,0.4) {\footnotesize$\mathcal{S}_{i}$};
\node at (0.25,0.1) {\footnotesize$\mathcal{U}_{i}$};

\draw [fill] (0.25,0) circle [radius=.005] node [below] {\footnotesize$q_{i}$};
\draw [fill] (0,0.25) circle [radius=.005] node [left] {\footnotesize$q_{i}$};
\draw [fill] (0.5,0) circle [radius=.005] node [below] {\footnotesize$2q_{i}(1-q_{i})$};
% \draw [fill] (0.25,0.25) circle [radius=.005] node [right] {\footnotesize$\mathcal{P}^{123}_{ij}$};
\draw [fill] (0.25,0.25) circle [radius=.005];
% \node at (0.1,0.1) {\footnotesize$\mathcal{C}^{12}_{ij}$};
% \node at (0.45,0.1) {\footnotesize$\mathcal{C}^{23}_{ij}$};
\node at (0.28,0.4) {\footnotesize$\mathcal{V}_{i}$};
\node at (-0.02,-0.02){\footnotesize$0$};

    % % Add boundary lines
    \draw[thick] (0.25,0.5) -- (0.25,0.25);
    \draw[thick, gray] (0.25,0.25)-- (0.5,0);
    \draw[thick] (0.5,0) -- (0.6,0);
    \draw[thick, gray] (0,0) .. controls (0.17,0.1) .. (0.25,0.25);    
    \draw[thick]  (0.5,0)--(0,0);    
    \draw[thick] (0,0.5)--(0,0);
    \draw[thick] (0.25,0.25)--(0.25,0.5);
   
\end{tikzpicture}
